Error estimation for second-order PDEs in non-variational form

Second-order partial differential equations in non-divergence form are considered. Equations of this kind typically arise as subproblems for the solution of Hamilton-Jacobi-Bellman equations in the context of stochastic optimal control, or as the linearization of fully nonlinear second-order PDEs. The non-divergence form in these problems is natural. If the coefficients of the diffusion matrix are not differentiable, the problem can not be transformed into the more convenient variational form. We investigate tailored non-conforming finite element approximations of second-order PDEs in non-divergence form, utilizing finite element Hessian recovery strategies to approximate second derivatives in the equation. We study both approximations with continuous and discontinuous trial functions. Of particular interest are a priori and a posteriori error estimates as well as adaptive finite element methods. In numerical experiments our method is compared with other approaches known from the literature.

==> experiment1_all_approaches.tex <==
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_cg0stab_deg_2.csv}\cgZeroStabTwo%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_cg1stab_deg_2.csv}\cgOneStabTwo%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_cg2stab_deg_2.csv}\cgTwoStabTwo%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_dg0stab_deg_2.csv}\dgZeroStabTwo%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_dg1stab_deg_2.csv}\dgOneStabTwo%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_Neilan_deg_2.csv}\NeilanTwo%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_NeilanSalgadoZhang_deg_2.csv}\NeilanSalgadoZhangTwo%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_cg0stab_deg_3.csv}\cgZeroStabThree%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_cg1stab_deg_3.csv}\cgOneStabThree%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_cg2stab_deg_3.csv}\cgTwoStabThree%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_dg0stab_deg_3.csv}\dgZeroStabThree%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_dg1stab_deg_3.csv}\dgOneStabThree%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_Neilan_deg_3.csv}\NeilanThree%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_Cinfty_kappa_05_NeilanSalgadoZhang_deg_3.csv}\NeilanSalgadoZhangThree%
\begin{figure}[bht]
	\begin{subfigure}{0.33\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
					xlabel={$\dim(V_h)$}]
					\addplot+[cgZeroStab] table[x=Ndofs,y=L2_error] {\cgZeroStabTwo};
					\addplot+[cgOneStab]  table[x=Ndofs,y=L2_error] {\cgOneStabTwo};
					\addplot+[cgTwoStab]  table[x=Ndofs,y=L2_error] {\cgTwoStabTwo};
					\addplot+[dgZeroStab] table[x=Ndofs,y=L2_error] {\dgZeroStabTwo};
					\addplot+[dgOneStab]  table[x=Ndofs,y=L2_error] {\dgOneStabTwo};
					\addplot+[Neilan]     table[x=Ndofs,y=L2_error] {\NeilanTwo};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=L2_error] {\NeilanSalgadoZhangTwo};
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{L^2(\Omega)}$ for $p=2$}
	\end{subfigure}
	\begin{subfigure}{0.33\textwidth}
		\resizebox{\textwidth}{!}{
			\centering       
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
										% legend pos = south west,
						legend to name=externallegend,
										% legend cell align = left,
						legend columns = 7,
						legend entries = {$\text{CG}_{\eta_1=0,\eta_2=0}$,
							$\text{CG}_{\eta_1=1,\eta_2=0}$,
							$\text{CG}_{\eta_1=1,\eta_2=1}$,
							$\text{DG}_{\eta_1=0}$,
							$\text{DG}_{\eta_1=1}$,
							$\text{N}$,
						$\text{NSZ}$},
										% legend style={at={(0.5,-0.1)},anchor=north},		
					xlabel={$\dim(V_h)$}]
					\addplot+[cgZeroStab] table[x=Ndofs,y=H1_error] {\cgZeroStabTwo};
					\addplot+[cgOneStab]  table[x=Ndofs,y=H1_error] {\cgOneStabTwo};
					\addplot+[cgTwoStab]  table[x=Ndofs,y=H1_error] {\cgTwoStabTwo};
					\addplot+[dgZeroStab] table[x=Ndofs,y=H1_error] {\dgZeroStabTwo};
					\addplot+[dgOneStab]  table[x=Ndofs,y=H1_error] {\dgOneStabTwo};
					\addplot+[Neilan]     table[x=Ndofs,y=H1_error] {\NeilanTwo};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=H1_error] {\NeilanSalgadoZhangTwo};
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{H^1(\Omega)}$ for $p=2$}
	\end{subfigure}
	\begin{subfigure}{0.33\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
					xlabel={$\dim(V_h)$}]
					\addplot+[cgZeroStab] table[x=Ndofs,y=H2h_error] {\cgZeroStabTwo};
					\addplot+[cgOneStab]  table[x=Ndofs,y=H2h_error] {\cgOneStabTwo};
					\addplot+[cgTwoStab]  table[x=Ndofs,y=H2h_error] {\cgTwoStabTwo};
					\addplot+[dgZeroStab] table[x=Ndofs,y=H2h_error] {\dgZeroStabTwo};
					\addplot+[dgOneStab]  table[x=Ndofs,y=H2h_error] {\dgOneStabTwo};
					\addplot+[Neilan]     table[x=Ndofs,y=H2h_error] {\NeilanTwo};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=H2h_error] {\NeilanSalgadoZhangTwo};
				\end{loglogaxis}	  	  
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{H_h^2(\Omega)}$ for $p=2$}
	\end{subfigure}
	\begin{subfigure}{0.33\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
					xlabel={$\dim(V_h)$}]
					\addplot+[cgZeroStab] table[x=Ndofs,y=L2_error] {\cgZeroStabThree};
					\addplot+[cgOneStab]  table[x=Ndofs,y=L2_error] {\cgOneStabThree};
					\addplot+[cgTwoStab]  table[x=Ndofs,y=L2_error] {\cgTwoStabThree};
					\addplot+[dgZeroStab] table[x=Ndofs,y=L2_error] {\dgZeroStabThree};
					\addplot+[dgOneStab]  table[x=Ndofs,y=L2_error] {\dgOneStabThree};
					\addplot+[Neilan]     table[x=Ndofs,y=L2_error] {\NeilanThree};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=L2_error] {\NeilanSalgadoZhangThree};
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{L^2(\Omega)}$ for $p=3$}
	\end{subfigure}
	\begin{subfigure}{0.33\textwidth}
		\resizebox{\textwidth}{!}{
			\centering       
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,		
					xlabel={$\dim(V_h)$}]
					\addplot+[cgZeroStab] table[x=Ndofs,y=H1_error] {\cgZeroStabThree};
					\addplot+[cgOneStab]  table[x=Ndofs,y=H1_error] {\cgOneStabThree};
					\addplot+[cgTwoStab]  table[x=Ndofs,y=H1_error] {\cgTwoStabThree};
					\addplot+[dgZeroStab] table[x=Ndofs,y=H1_error] {\dgZeroStabThree};
					\addplot+[dgOneStab]  table[x=Ndofs,y=H1_error] {\dgOneStabThree};
					\addplot+[Neilan]     table[x=Ndofs,y=H1_error] {\NeilanThree};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=H1_error] {\NeilanSalgadoZhangThree};
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{H^1(\Omega)}$ for $p=3$}
	\end{subfigure}
	\begin{subfigure}{0.33\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
					xlabel={$\dim(V_h)$}]
					\addplot+[cgZeroStab] table[x=Ndofs,y=H2h_error] {\cgZeroStabThree};
					\addplot+[cgOneStab]  table[x=Ndofs,y=H2h_error] {\cgOneStabThree};
					\addplot+[cgTwoStab]  table[x=Ndofs,y=H2h_error] {\cgTwoStabThree};
					\addplot+[dgZeroStab] table[x=Ndofs,y=H2h_error] {\dgZeroStabThree};
					\addplot+[dgOneStab]  table[x=Ndofs,y=H2h_error] {\dgOneStabThree};
					\addplot+[Neilan]     table[x=Ndofs,y=H2h_error] {\NeilanThree};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=H2h_error] {\NeilanSalgadoZhangThree};
				\end{loglogaxis}	  	  
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{H_h^2(\Omega)}$ for $p=3$}
	\end{subfigure}    
	\bigskip

	\centering
	\hypersetup{hidelinks}
	\ref{externallegend} % Here comes the legend
	\caption{This figure shows the performance of the algorithms for the example from~\cref{sec:cordes_violated} for $p=2$ and $p=3$ for different discretization strategies.}
	\label{fig:exp1_comparison_methods_deg_2}
\end{figure}


==> experiment1_degree_study.tex <==
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_qd100_Cinfty_kappa_05_deg_1.csv}\degOne%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_qd100_Cinfty_kappa_05_deg_2.csv}\degTwo%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_qd100_Cinfty_kappa_05_deg_3.csv}\degThree%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_qd100_Cinfty_kappa_05_deg_4.csv}\degFour%
\begin{figure}[bht]
	\begin{subfigure}{0.33\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
						xlabel={$\dim(V_h)$},
							% label style={font=\footnotesize},
							% tick label style={font=\footnotesize},
						legend to name=exp1degreeStudyLegend,
					legend columns = 7]
					\addplot+[cgZeroStab] table[x=Ndofs,y=cg0stab_L2_error] {\degOne};
					\addlegendentry{$\text{CG}_{\eta_1=0,\eta_2=0}$};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=nsz_L2_error] {\degOne};
					\addlegendentry{$\text{NSZ}$};
					\addlegendimage{solid, black};
					\addlegendentry{$p = 1$};
					\addlegendimage{dashed, black};
					\addlegendentry{$p = 2$};
					\addlegendimage{dash dot, black};
					\addlegendentry{$p = 3$};
					\addlegendimage{densely dotted, black};
					\addlegendentry{$p = 4$};
					\addplot+[cgZeroStab, dashed] table[x=Ndofs,y=cg0stab_L2_error] {\degTwo};
					\addplot+[NeilanSalgadoZhang, dashed] table[x=Ndofs,y=nsz_L2_error] {\degTwo};
					\addplot+[cgZeroStab, dash dot] table[x=Ndofs,y=cg0stab_L2_error] {\degThree};
					\addplot+[NeilanSalgadoZhang, dash dot] table[x=Ndofs,y=nsz_L2_error] {\degThree};
					\addplot+[cgZeroStab, densely dotted] table[x=Ndofs,y=cg0stab_L2_error] {\degFour};
					\addplot+[NeilanSalgadoZhang, densely dotted] table[x=Ndofs,y=nsz_L2_error] {\degFour};
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{L^2(\Omega)}$}
	\end{subfigure}\hfill
	\begin{subfigure}{0.33\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
							% label style={font=\footnotesize},
							% tick label style={font=\footnotesize},
					xlabel={$\dim(V_h)$}]
					\addplot+[cgZeroStab] table[x=Ndofs,y=cg0stab_H1_error] {\degOne};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=nsz_H1_error] {\degOne};
					\addplot+[cgZeroStab, dashed] table[x=Ndofs,y=cg0stab_H1_error] {\degTwo};
					\addplot+[NeilanSalgadoZhang, dashed] table[x=Ndofs,y=nsz_H1_error] {\degTwo};
					\addplot+[cgZeroStab, dash dot] table[x=Ndofs,y=cg0stab_H1_error] {\degThree};
					\addplot+[NeilanSalgadoZhang, dash dot] table[x=Ndofs,y=nsz_H1_error] {\degThree};
					\addplot+[cgZeroStab, densely dotted] table[x=Ndofs,y=cg0stab_H1_error] {\degFour};
					\addplot+[NeilanSalgadoZhang, densely dotted] table[x=Ndofs,y=nsz_H1_error] {\degFour};
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{H^1(\Omega)}$}
	\end{subfigure}\hfill
	\begin{subfigure}{0.33\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
							% label style={font=\footnotesize},
							% tick label style={font=\footnotesize},
					xlabel={$\dim(V_h)$}]
					\addplot+[cgZeroStab] table[x=Ndofs,y=cg0stab_H2h_error] {\degOne};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=nsz_H2h_error] {\degOne};
					\addplot+[cgZeroStab, dashed] table[x=Ndofs,y=cg0stab_H2h_error] {\degTwo};
					\addplot+[NeilanSalgadoZhang, dashed] table[x=Ndofs,y=nsz_H2h_error] {\degTwo};
					\addplot+[cgZeroStab, dash dot] table[x=Ndofs,y=cg0stab_H2h_error] {\degThree};
					\addplot+[NeilanSalgadoZhang, dash dot] table[x=Ndofs,y=nsz_H2h_error] {\degThree};
					\addplot+[cgZeroStab, densely dotted] table[x=Ndofs,y=cg0stab_H2h_error] {\degFour};
					\addplot+[NeilanSalgadoZhang, densely dotted] table[x=Ndofs,y=nsz_H2h_error] {\degFour};
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{H^2_h(\Omega)}$}
	\end{subfigure}
	\bigskip

	\centering
	\hypersetup{hidelinks}
	\ref{exp1degreeStudyLegend} % Here comes the legend
	\caption{Comparison of absolute errors for different polynomial degrees for the example from~\cref{sec:cordes_violated} with $\kappa = 0.5$.}
	\label{fig:comparison_methods}
\end{figure}


==> experiment2_adaptive.tex <==
% Import csv files for this problem
\pgfplotstableread[col sep = comma]{./csv/exp2_alpha_1_5_NeilanSalgadoZhang_uniform.csv}\fixedAlphaNeilanUniform%
\pgfplotstableread[col sep = comma]{./csv/exp2_alpha_1_5_NeilanSalgadoZhang_adaptive.csv}\fixedAlphaNeilanAdaptive%
\pgfplotstableread[col sep = comma]{./csv/exp2_alpha_1_5_FEHessianDirect_uniform.csv}\fixedAlphaFEHessianUniform%
\pgfplotstableread[col sep = comma]{./csv/exp2_alpha_1_5_FEHessianDirect_adaptive.csv}\fixedAlphaFEHessianAdaptive%
\begin{figure}[bht]
	\centering
	\begin{subfigure}[b]{0.42\textwidth}
		\centering
		\includegraphics[width=.8\textwidth]{pics/mesh_adapt_Halpha_sol.pdf}
		\bigskip

		\caption{Finite element mesh}
	\end{subfigure}\hfill
	\begin{subfigure}[b]{0.42\textwidth}
		\includegraphics[width=.95\textwidth]{pics/experiment2_solution.png}
		\caption{Numerical solution $u_h$}
	\end{subfigure}\medskip

	\begin{subfigure}[b]{0.42\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
										% legend pos = south west,
						legend to name=exp2alegend,
										% legend cell align = left,
						legend columns = 7,
		% legend style={at={(0.5,-0.1)},anchor=north},		
					xlabel={$\dim(V_h)$}]
				% Adaptive refinement 
					\addplot+[adaptiveL2] table[x=Ndofs,y=L2_error] {\fixedAlphaFEHessianAdaptive};
					\addplot+[adaptiveH1] table[x=Ndofs,y=H1_error] {\fixedAlphaFEHessianAdaptive};
					\addplot+[adaptiveH2] table[x=Ndofs,y=H2h_error] {\fixedAlphaFEHessianAdaptive};
				% Quasi-uniform refinement
					\addplot+[uniformL2] table[x=Ndofs,y=L2_error] {\fixedAlphaFEHessianUniform};
					\addplot+[uniformH1] table[x=Ndofs,y=H1_error] {\fixedAlphaFEHessianUniform};      
					\addplot+[uniformH2] table[x=Ndofs,y=H2h_error] {\fixedAlphaFEHessianUniform};
				% Legend
					\addlegendentry{$\norm{u-u_h}_{L^2(\Omega)}$};
					\addlegendentry{$\norm{u-u_h}_{H^1(\Omega)}$};
					\addlegendentry{$\norm{u-u_h}_{H_h^2(\Omega)}$};
				% Slope triangles
					\logLogSlopeTriangle{0.4}{-0.3}{0.1}{-3/2}{blue};
					\logLogSlopeTriangle{0.4}{-0.3}{0.45}{-1}{cyan};
					\logLogSlopeTriangle{0.4}{-0.3}{0.85}{-1/2}{teal};	      
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{Errors for the Hessian recovery approach (CG$_{\eta_1=0,\eta_2=0}$)}
	\end{subfigure}\hfill
	\begin{subfigure}[b]{0.42\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
										% legend pos = south west,
						legend to name=exp2blegend,
										% legend cell align = left,
						legend columns = 7,
		% legend style={at={(0.5,-0.1)},anchor=north},		
					xlabel={$\dim(V_h)$}]
				% Adaptive refinement 
					\addplot+[adaptiveL2] table[x=Ndofs,y=L2_error] {\fixedAlphaFEHessianAdaptive};
					\addplot+[adaptiveH1] table[x=Ndofs,y=H1_error] {\fixedAlphaFEHessianAdaptive};
					\addplot+[adaptiveH2] table[x=Ndofs,y=H2h_error] {\fixedAlphaFEHessianAdaptive};
				% Quasi-uniform refinement
					\addplot+[uniformL2] table[x=Ndofs,y=L2_error] {\fixedAlphaNeilanUniform};
					\addplot+[uniformH1] table[x=Ndofs,y=H1_error] {\fixedAlphaNeilanUniform};      
					\addplot+[uniformH2] table[x=Ndofs,y=H2h_error]{\fixedAlphaNeilanUniform};
				% Legend
					\addlegendentry{$\norm{u-u_h}_{L^2(\Omega)}$};
					\addlegendentry{$\norm{u-u_h}_{H^1(\Omega)}$};
					\addlegendentry{$\norm{u-u_h}_{H_h^2(\Omega)}$};
				% Slope triangles
					\logLogSlopeTriangle{0.4}{-0.3}{0.1}{-3/2}{blue};
					\logLogSlopeTriangle{0.4}{-0.3}{0.4}{-1}{cyan};
					\logLogSlopeTriangle{0.4}{-0.3}{0.85}{-1/2}{teal};	      
				\end{loglogaxis}
			\end{tikzpicture}
		}
				% \centering
				% \includegraphics[width=\textwidth]{./fenics/FEMforNonvariationalPDEs/pdf/mode_5_adaptive_mesh_dimV_04606.pdf}
		\caption{Errors for the piecewise Hessian approach (NSZ)}
	\end{subfigure}    
	\centering
	\medskip

	\hypersetup{hidelinks}
	\ref{exp2alegend}
	\caption{Comparison between uniform (dashed lines) and adaptive refinement (solid lines) for the
	example from \cref{sec:Halpha_solution}.}
	\label{fig:adaptive_vs_uniform}
\end{figure}


==> experiment3_adaptive.tex <==
% Import csv files for this problem
\pgfplotstableread[col sep = comma]{./results/Sol_in_H_alpha/FNS_5_4_NeilanSalgadoZhang_uniform.csv}\FNSNSZUniform%
\pgfplotstableread[col sep = comma]{./results/Sol_in_H_alpha/FNS_5_4_NeilanSalgadoZhang_adaptive.csv}\FNSNSZAdaptive%
\pgfplotstableread[col sep = comma]{./results/Sol_in_H_alpha/FNS_5_4_CG_0_stab_uniform.csv}\FNSCGZeroUniform%
\pgfplotstableread[col sep = comma]{./results/Sol_in_H_alpha/FNS_5_4_CG_0_stab_adaptive.csv}\FNSCGZeroAdaptive%
\begin{figure}[bht]
	\begin{subfigure}[b]{0.45\textwidth}
		\centering
		\includegraphics[width=.8\textwidth]{pics/mesh_adapt_disc_coeffs.pdf}
		\bigskip

		\bigskip

		\caption{Finite element mesh generated by the adaptive algorithm}
	\end{subfigure}\hfill
	\begin{subfigure}[b]{0.5\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
		\begin{tikzpicture}
			\begin{loglogaxis}[enlargelimits=false,
										% legend pos = south west,
					legend to name=exp3legend,
										% legend cell align = left,
					legend columns = 7,
		% legend style={at={(0.5,-0.1)},anchor=north},		
				xlabel={$\dim(V_h)$}]
				% Adaptive refinement 
				\addplot+[adaptiveL2] table[x=Ndofs,y=L2_error] {\FNSCGZeroAdaptive};
				\addplot+[adaptiveH1] table[x=Ndofs,y=H1_error] {\FNSCGZeroAdaptive};
				\addplot+[adaptiveH2] table[x=Ndofs,y=H2h_error] {\FNSCGZeroAdaptive};
				% Quasi-uniform refinement
				\addplot+[uniformL2] table[x=Ndofs,y=L2_error] {\FNSCGZeroUniform};
				\addplot+[uniformH1] table[x=Ndofs,y=H1_error] {\FNSCGZeroUniform};      
				\addplot+[uniformH2] table[x=Ndofs,y=H2h_error] {\FNSCGZeroUniform};
				% Legend
				\addlegendentry{$\norm{u-u_h}_{L^2(\Omega)}$};
				\addlegendentry{$\norm{u-u_h}_{H^1(\Omega)}$};
				\addlegendentry{$\norm{u-u_h}_{H_h^2(\Omega)}$};
				% Slope triangles
				\logLogSlopeTriangle{0.4}{-0.3}{0.1}{-3/2}{blue};
				\logLogSlopeTriangle{0.4}{-0.3}{0.43}{-1}{cyan};
				\logLogSlopeTriangle{0.4}{-0.3}{0.8}{-1/2}{teal};	      
			\end{loglogaxis}
		\end{tikzpicture}
		}
				% \centering
				% \includegraphics[width=\textwidth]{./fenics/FEMforNonvariationalPDEs/pdf/mode_5_adaptive_mesh_dimV_04606.pdf}
		\caption{Error propagation: quasi-uniform (dashed) vs.\ adaptive refinement (solid)}
	\end{subfigure}
	\centering
	\hypersetup{hidelinks}
	\ref{exp3legend}
	\caption{Comparison between uniform (dashed lines) and adaptive
	refinement (solid lines) for the
	example from \cref{sec:experiment_disc_A}.}
	\label{fig:FNS_adaptive_vs_uniform}
\end{figure}


==> experiment3_degree_study.tex <==
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_qd100_FNS_5_4_deg_1.csv}\degOne%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_qd100_FNS_5_4_deg_2.csv}\degTwo%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_qd100_FNS_5_4_deg_3.csv}\degThree%
\pgfplotstableread[col sep = comma]{./results/Degree_Study/degree_study_qd100_FNS_5_4_deg_4.csv}\degFour%
\begin{figure}[bht]
	\begin{subfigure}{0.33\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
						xlabel={$\dim(V_h)$},
							% label style={font=\footnotesize},
							% tick label style={font=\footnotesize},
						legend to name=exp3degreeStudyLegend,
					legend columns = 7]
					\addplot+[cgZeroStab] table[x=Ndofs,y=cg0stab_L2_error] {\degOne};
					\addlegendentry{$\text{CG}_{\eta_1=0,\eta_2=0}$};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=nsz_L2_error] {\degOne};
					\addlegendentry{$\text{NSZ}$};
					\addlegendimage{solid, black};
					\addlegendentry{$p = 1$};
					\addlegendimage{dashed, black};
					\addlegendentry{$p = 2$};
					\addlegendimage{dash dot, black};
					\addlegendentry{$p = 3$};
					\addlegendimage{densely dotted, black};
					\addlegendentry{$p = 4$};
					\addplot+[cgZeroStab, dashed] table[x=Ndofs,y=cg0stab_L2_error] {\degTwo};
					\addplot+[NeilanSalgadoZhang, dashed] table[x=Ndofs,y=nsz_L2_error] {\degTwo};
					\addplot+[cgZeroStab, dash dot] table[x=Ndofs,y=cg0stab_L2_error] {\degThree};
					\addplot+[NeilanSalgadoZhang, dash dot] table[x=Ndofs,y=nsz_L2_error] {\degThree};
					\addplot+[cgZeroStab, densely dotted] table[x=Ndofs,y=cg0stab_L2_error] {\degFour};
					\addplot+[NeilanSalgadoZhang, densely dotted] table[x=Ndofs,y=nsz_L2_error] {\degFour};
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{L^2(\Omega)}$}
	\end{subfigure}\hfill
	\begin{subfigure}{0.33\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
							% label style={font=\footnotesize},
							% tick label style={font=\footnotesize},
					xlabel={$\dim(V_h)$}]
					\addplot+[cgZeroStab] table[x=Ndofs,y=cg0stab_H1_error] {\degOne};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=nsz_H1_error] {\degOne};
					\addplot+[cgZeroStab, dashed] table[x=Ndofs,y=cg0stab_H1_error] {\degTwo};
					\addplot+[NeilanSalgadoZhang, dashed] table[x=Ndofs,y=nsz_H1_error] {\degTwo};
					\addplot+[cgZeroStab, dash dot] table[x=Ndofs,y=cg0stab_H1_error] {\degThree};
					\addplot+[NeilanSalgadoZhang, dash dot] table[x=Ndofs,y=nsz_H1_error] {\degThree};
					\addplot+[cgZeroStab, densely dotted] table[x=Ndofs,y=cg0stab_H1_error] {\degFour};
					\addplot+[NeilanSalgadoZhang, densely dotted] table[x=Ndofs,y=nsz_H1_error] {\degFour};
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{H^1(\Omega)}$}
	\end{subfigure}\hfill
	\begin{subfigure}{0.33\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
							% label style={font=\footnotesize},
							% tick label style={font=\footnotesize},
					xlabel={$\dim(V_h)$}]
					\addplot+[cgZeroStab] table[x=Ndofs,y=cg0stab_H2h_error] {\degOne};
					\addplot+[NeilanSalgadoZhang] table[x=Ndofs,y=nsz_H2h_error] {\degOne};
					\addplot+[cgZeroStab, dashed] table[x=Ndofs,y=cg0stab_H2h_error] {\degTwo};
					\addplot+[NeilanSalgadoZhang, dashed] table[x=Ndofs,y=nsz_H2h_error] {\degTwo};
					\addplot+[cgZeroStab, dash dot] table[x=Ndofs,y=cg0stab_H2h_error] {\degThree};
					\addplot+[NeilanSalgadoZhang, dash dot] table[x=Ndofs,y=nsz_H2h_error] {\degThree};
					\addplot+[cgZeroStab, densely dotted] table[x=Ndofs,y=cg0stab_H2h_error] {\degFour};
					\addplot+[NeilanSalgadoZhang, densely dotted] table[x=Ndofs,y=nsz_H2h_error] {\degFour};
				\end{loglogaxis}
			\end{tikzpicture}
		}
		\caption{$\norm{u-u_h}_{H^2_h(\Omega)}$}
	\end{subfigure}
	\bigskip

	\centering
	\hypersetup{hidelinks}
	\ref{exp3degreeStudyLegend} % Here comes the legend
	\caption{Comparison of absolute errors for different polynomial degrees $p$ for the example from~\cref{sec:experiment_disc_A} with discontinuous coefficient matrix.}
	\label{fig:experiment3_degree_study}
\end{figure}


==> experiment6_adaptive.tex <==
% Import csv files for this experiment
% \pgfplotstableread[col sep = comma]{./csv/Sol_in_H_2.10_3d_uniform.csv}\ThreeDUniformLeft%
% \pgfplotstableread[col sep = comma]{./csv/Sol_in_H_2.10_3d_adaptive.csv}\ThreeDAdaptiveLeft%
\pgfplotstableread[col sep = comma]{./csv/Sol_in_H_2.25_3d_uniform.csv}\ThreeDUniformLeft%
\pgfplotstableread[col sep = comma]{./csv/Sol_in_H_2.25_3d_adaptive.csv}\ThreeDAdaptiveLeft%
% \pgfplotstableread[col sep = comma]{./csv/Sol_in_H_2.50_3d_uniform.csv}\ThreeDUniformLeft%
% \pgfplotstableread[col sep = comma]{./csv/Sol_in_H_2.50_3d_adaptive.csv}\ThreeDAdaptiveLeft%
\pgfplotstableread[col sep = comma]{./csv/Sol_in_H_2.50_3d_uniform.csv}\ThreeDUniformRight%
\pgfplotstableread[col sep = comma]{./csv/Sol_in_H_2.50_3d_adaptive.csv}\ThreeDAdaptiveRight%
% \pgfplotstableread[col sep = comma]{./csv/Sol_in_H_2.75_3d_uniform.csv}\ThreeDUniformRight%
% \pgfplotstableread[col sep = comma]{./csv/Sol_in_H_2.75_3d_adaptive.csv}\ThreeDAdaptiveRight%
\begin{figure}[ht]
    \begin{subfigure}[b]{0.42\textwidth}
		\centering
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
										% legend pos = south west,
						legend to name=exp6legend61,
										% legend cell align = left,
						legend columns = 7,
		% legend style={at={(0.5,-0.1)},anchor=north},		
					xlabel={$\dim(V_h)$}]
				% Adaptive refinement 
					\addplot+[adaptiveL2] table[x=Ndofs,y=L2_error] {\ThreeDAdaptiveLeft};
					\addplot+[adaptiveH1] table[x=Ndofs,y=H1_error] {\ThreeDAdaptiveLeft};
					\addplot+[adaptiveH2] table[x=Ndofs,y=H2h_error] {\ThreeDAdaptiveLeft};
				% Quasi-uniform refinement
					\addplot+[uniformL2] table[x=Ndofs,y=L2_error] {\ThreeDUniformLeft};
					\addplot+[uniformH1] table[x=Ndofs,y=H1_error] {\ThreeDUniformLeft};      
					\addplot+[uniformH2] table[x=Ndofs,y=H2h_error] {\ThreeDUniformLeft};
				% Legend
					\addlegendentry{$\norm{u-u_h}_{L^2(\Omega)}$};
					\addlegendentry{$\norm{u-u_h}_{H^1(\Omega)}$};
					\addlegendentry{$\norm{u-u_h}_{H_h^2(\Omega)}$};
				% Slope triangles
					\logLogSlopeTriangle{0.4}{-0.3}{0.1}{-1}{blue};
					\logLogSlopeTriangle{0.4}{-0.3}{0.45}{-2/3}{cyan};
					\logLogSlopeTriangle{0.4}{-0.3}{0.85}{-1/3}{teal};	      
				\end{loglogaxis}
			\end{tikzpicture}
        \end{subfigure}\hfill%
    \begin{subfigure}[b]{0.42\textwidth}
		\centering
			\begin{tikzpicture}
				\begin{loglogaxis}[enlargelimits=false,
										% legend pos = south west,
						legend to name=exp6legend62,
										% legend cell align = left,
						legend columns = 7,
		% legend style={at={(0.5,-0.1)},anchor=north},		
					xlabel={$\dim(V_h)$}]
				% Adaptive refinement 
					\addplot+[adaptiveL2] table[x=Ndofs,y=L2_error] {\ThreeDAdaptiveRight};
					\addplot+[adaptiveH1] table[x=Ndofs,y=H1_error] {\ThreeDAdaptiveRight};
					\addplot+[adaptiveH2] table[x=Ndofs,y=H2h_error] {\ThreeDAdaptiveRight};
				% Quasi-uniform refinement
					\addplot+[uniformL2] table[x=Ndofs,y=L2_error] {\ThreeDUniformRight};
					\addplot+[uniformH1] table[x=Ndofs,y=H1_error] {\ThreeDUniformRight};      
					\addplot+[uniformH2] table[x=Ndofs,y=H2h_error] {\ThreeDUniformRight};
				% Legend
					\addlegendentry{$\norm{u-u_h}_{L^2(\Omega)}$};
					\addlegendentry{$\norm{u-u_h}_{H^1(\Omega)}$};
					\addlegendentry{$\norm{u-u_h}_{H_h^2(\Omega)}$};
				% Slope triangles
					\logLogSlopeTriangle{0.4}{-0.3}{0.1}{-1}{blue};
					\logLogSlopeTriangle{0.4}{-0.3}{0.45}{-2/3}{cyan};
					\logLogSlopeTriangle{0.4}{-0.3}{0.85}{-1/3}{teal};	      
				\end{loglogaxis}
			\end{tikzpicture}
        \end{subfigure}
	\centering
	\hypersetup{hidelinks}
	\ref{exp6legend61}
        \caption{Comparison between uniform (dashed lines) and adaptive refinement (solid lines) for the example from \cref{sec:experiment_3d}, left $\alpha = 2.25$, right $\alpha = 2.5$.
    }%
	\label{fig:adaptive_vs_uniform_3d}
\end{figure}

